Learning the Inverse Temperature of Ising Models under Hard Constraints using One Sample

We consider the problem of estimating inverse temperature parameter $\beta$ of an $n$-dimensional truncated Ising model using a single sample. Given a graph $G = (V,E)$ with $n$ vertices, a truncated Ising model is a probability distribution over the $n$-dimensional hypercube $\{-1,1\}^n$ where each configuration $\mathbf{\sigma}$ is constrained to lie in a truncation set $S \subseteq \{-1,1\}^n$ and has probability $\Pr(\mathbf{\sigma}) \propto \exp(\beta\mathbf{\sigma}^\top A\mathbf{\sigma})$ with $A$ being the adjacency matrix of $G$. We adopt the recent setting of [Galanis et al. SODA'24], where the truncation set $S$ can be expressed as the set of satisfying assignments of a $k$-SAT formula. Given a single sample $\mathbf{\sigma}$ from a truncated Ising model, with inverse parameter $\beta^*$, underlying graph $G$ of bounded degree $\Delta$ and $S$ being expressed as the set of satisfying assignments of a $k$-SAT formula, we design in nearly $O(n)$ time an estimator $\hat{\beta}$ that is $O(\Delta^3/\sqrt{n})$-consistent with the true parameter $\beta^*$ for $k \gtrsim \log(d^2k)\Delta^3.$ Our estimator is based on the maximization of the pseudolikelihood, a notion that has received extensive analysis for various probabilistic models without [Chatterjee, Annals of Statistics '07] or with truncation [Galanis et al. SODA '24]. Our approach generalizes recent techniques from [Daskalakis et al. STOC '19, Galanis et al. SODA '24], to confront the more challenging setting of the truncated Ising model.

==> tikz/high_temp.tex <==


% \tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
% %uncomment if require: \path (0,734); %set diagram left start at 0, and has height of 73

% %Shape: Circle [id:dp9166852441903538] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (118,260) .. controls (118,253.37) and (123.37,248) .. (130,248) .. controls (136.63,248) and (142,253.37) .. (142,260) .. controls (142,266.63) and (136.63,272) .. (130,272) .. controls (123.37,272) and (118,266.63) .. (118,260) -- cycle ;
% %Shape: Circle [id:dp6672247058034964] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (204,178) .. controls (204,171.37) and (209.37,166) .. (216,166) .. controls (222.63,166) and (228,171.37) .. (228,178) .. controls (228,184.63) and (222.63,190) .. (216,190) .. controls (209.37,190) and (204,184.63) .. (204,178) -- cycle ;
% %Shape: Circle [id:dp26052630079565564] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.05,162.89) .. controls (80.67,156.29) and (86.52,151.44) .. (93.11,152.05) .. controls (99.71,152.67) and (104.56,158.52) .. (103.95,165.11) .. controls (103.33,171.71) and (97.48,176.56) .. (90.89,175.95) .. controls (84.29,175.33) and (79.44,169.48) .. (80.05,162.89) -- cycle ;
% %Shape: Circle [id:dp23033008842408653] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.33,72.33) .. controls (80.33,65.71) and (85.71,60.33) .. (92.33,60.33) .. controls (98.96,60.33) and (104.33,65.71) .. (104.33,72.33) .. controls (104.33,78.96) and (98.96,84.33) .. (92.33,84.33) .. controls (85.71,84.33) and (80.33,78.96) .. (80.33,72.33) -- cycle ;
% %Shape: Circle [id:dp44361007671865316] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (42.19,201.09) .. controls (46,195.67) and (53.48,194.37) .. (58.91,198.19) .. controls (64.33,202) and (65.63,209.48) .. (61.81,214.91) .. controls (58,220.33) and (50.52,221.63) .. (45.09,217.81) .. controls (39.67,214) and (38.37,206.52) .. (42.19,201.09) -- cycle ;
% %Shape: Circle [id:dp11725536984670759] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (311.49,177.32) .. controls (307.45,172.07) and (308.43,164.54) .. (313.68,160.49) .. controls (318.93,156.45) and (326.46,157.43) .. (330.51,162.68) .. controls (334.55,167.93) and (333.57,175.46) .. (328.32,179.51) .. controls (323.07,183.55) and (315.54,182.57) .. (311.49,177.32) -- cycle ;
% %Shape: Circle [id:dp9611707448991799] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (266,244) .. controls (266,237.37) and (271.37,232) .. (278,232) .. controls (284.63,232) and (290,237.37) .. (290,244) .. controls (290,250.63) and (284.63,256) .. (278,256) .. controls (271.37,256) and (266,250.63) .. (266,244) -- cycle ;
% %Shape: Circle [id:dp9198720471321425] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (255,99) .. controls (255,92.37) and (260.37,87) .. (267,87) .. controls (273.63,87) and (279,92.37) .. (279,99) .. controls (279,105.63) and (273.63,111) .. (267,111) .. controls (260.37,111) and (255,105.63) .. (255,99) -- cycle ;
% %Straight Lines [id:da16166403333985968] 
% \draw    (92.33,84.33) -- (89.83,152.17) ;
% %Straight Lines [id:da24931847946817642] 
% \draw    (58.91,198.19) -- (85,174) ;
% %Straight Lines [id:da11450040898927805] 
% \draw    (220.83,166.67) -- (258.75,109.76) ;
% %Straight Lines [id:da6111912424305916] 
% \draw    (283.83,233.17) -- (314.17,180.5) ;
% %Straight Lines [id:da7163539185900855] 
% \draw    (103.67,76.67) -- (177.83,92.83) ;
% %Straight Lines [id:da05290057073408838] 
% \draw    (308.17,171.17) -- (228,178) ;
% %Straight Lines [id:da18398089238529625] 
% \draw    (99.83,172.83) -- (130,248) ;
% %Straight Lines [id:da09588387333578163] 
% \draw    (338.33,74.33) -- (414.75,92.76) ;
% %Straight Lines [id:da9752340085005006] 
% \draw    (102.83,157.5) -- (255.5,103.5) ;
% %Straight Lines [id:da8927465703605811] 
% \draw    (64.5,204.83) -- (266,241.67) ;
% %Straight Lines [id:da9843861913019579] 
% \draw    (142,260) -- (266,244) ;
% %Straight Lines [id:da8628899773719227] 
% \draw    (61.81,214.91) -- (119.17,254.5) ;
% %Straight Lines [id:da15542304850394828] 
% \draw    (103.83,166.83) -- (268.83,235.5) ;
% %Shape: Circle [id:dp10245989313472026] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (177.33,96) .. controls (177.33,89.37) and (182.71,84) .. (189.33,84) .. controls (195.96,84) and (201.33,89.37) .. (201.33,96) .. controls (201.33,102.63) and (195.96,108) .. (189.33,108) .. controls (182.71,108) and (177.33,102.63) .. (177.33,96) -- cycle ;
% %Straight Lines [id:da858849751847721] 
% \draw    (201.33,96) -- (254.5,96.83) ;
% %Straight Lines [id:da412717301516605] 
% \draw    (189.33,108) -- (213.17,165.83) ;
% %Straight Lines [id:da8731831824169616] 
% \draw    (267,111) -- (278,232) ;
% %Straight Lines [id:da08205492942749915] 
% \draw    (199,103.5) -- (310.2,165.2) ;
% %Shape: Circle [id:dp5015427966678504] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (314.33,74.33) .. controls (314.33,67.71) and (319.71,62.33) .. (326.33,62.33) .. controls (332.96,62.33) and (338.33,67.71) .. (338.33,74.33) .. controls (338.33,80.96) and (332.96,86.33) .. (326.33,86.33) .. controls (319.71,86.33) and (314.33,80.96) .. (314.33,74.33) -- cycle ;
% %Shape: Circle [id:dp30940576217673865] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (356.33,317) .. controls (356.33,310.37) and (361.71,305) .. (368.33,305) .. controls (374.96,305) and (380.33,310.37) .. (380.33,317) .. controls (380.33,323.63) and (374.96,329) .. (368.33,329) .. controls (361.71,329) and (356.33,323.63) .. (356.33,317) -- cycle ;
% %Shape: Circle [id:dp2892983580809283] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (416.33,95.67) .. controls (416.33,89.04) and (421.71,83.67) .. (428.33,83.67) .. controls (434.96,83.67) and (440.33,89.04) .. (440.33,95.67) .. controls (440.33,102.29) and (434.96,107.67) .. (428.33,107.67) .. controls (421.71,107.67) and (416.33,102.29) .. (416.33,95.67) -- cycle ;
% %Shape: Circle [id:dp13553609304698366] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (67,305.67) .. controls (67,299.04) and (72.37,293.67) .. (79,293.67) .. controls (85.63,293.67) and (91,299.04) .. (91,305.67) .. controls (91,312.29) and (85.63,317.67) .. (79,317.67) .. controls (72.37,317.67) and (67,312.29) .. (67,305.67) -- cycle ;
% %Shape: Circle [id:dp12915352437456917] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (465.67,195) .. controls (465.67,188.37) and (471.04,183) .. (477.67,183) .. controls (484.29,183) and (489.67,188.37) .. (489.67,195) .. controls (489.67,201.63) and (484.29,207) .. (477.67,207) .. controls (471.04,207) and (465.67,201.63) .. (465.67,195) -- cycle ;
% %Shape: Circle [id:dp9326931151566872] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262.33,305.67) .. controls (262.33,299.04) and (267.71,293.67) .. (274.33,293.67) .. controls (280.96,293.67) and (286.33,299.04) .. (286.33,305.67) .. controls (286.33,312.29) and (280.96,317.67) .. (274.33,317.67) .. controls (267.71,317.67) and (262.33,312.29) .. (262.33,305.67) -- cycle ;
% %Shape: Circle [id:dp748797111397838] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (445.67,140.33) .. controls (445.67,133.71) and (451.04,128.33) .. (457.67,128.33) .. controls (464.29,128.33) and (469.67,133.71) .. (469.67,140.33) .. controls (469.67,146.96) and (464.29,152.33) .. (457.67,152.33) .. controls (451.04,152.33) and (445.67,146.96) .. (445.67,140.33) -- cycle ;
% %Shape: Circle [id:dp6001400690715587] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (225.67,365) .. controls (225.67,358.37) and (231.04,353) .. (237.67,353) .. controls (244.29,353) and (249.67,358.37) .. (249.67,365) .. controls (249.67,371.63) and (244.29,377) .. (237.67,377) .. controls (231.04,377) and (225.67,371.63) .. (225.67,365) -- cycle ;
% %Shape: Circle [id:dp5514572464157015] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (334.33,238.33) .. controls (334.33,231.71) and (339.71,226.33) .. (346.33,226.33) .. controls (352.96,226.33) and (358.33,231.71) .. (358.33,238.33) .. controls (358.33,244.96) and (352.96,250.33) .. (346.33,250.33) .. controls (339.71,250.33) and (334.33,244.96) .. (334.33,238.33) -- cycle ;
% %Shape: Circle [id:dp43881122994104094] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (165,316.33) .. controls (165,309.71) and (170.37,304.33) .. (177,304.33) .. controls (183.63,304.33) and (189,309.71) .. (189,316.33) .. controls (189,322.96) and (183.63,328.33) .. (177,328.33) .. controls (170.37,328.33) and (165,322.96) .. (165,316.33) -- cycle ;
% %Shape: Circle [id:dp8486472536918616] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (426.33,269) .. controls (426.33,262.37) and (431.71,257) .. (438.33,257) .. controls (444.96,257) and (450.33,262.37) .. (450.33,269) .. controls (450.33,275.63) and (444.96,281) .. (438.33,281) .. controls (431.71,281) and (426.33,275.63) .. (426.33,269) -- cycle ;
% %Shape: Circle [id:dp7325491991888391] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (506.33,291) .. controls (506.33,284.37) and (511.71,279) .. (518.33,279) .. controls (524.96,279) and (530.33,284.37) .. (530.33,291) .. controls (530.33,297.63) and (524.96,303) .. (518.33,303) .. controls (511.71,303) and (506.33,297.63) .. (506.33,291) -- cycle ;
% %Shape: Circle [id:dp21952669088657872] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537,211.67) .. controls (537,205.04) and (542.37,199.67) .. (549,199.67) .. controls (555.63,199.67) and (561,205.04) .. (561,211.67) .. controls (561,218.29) and (555.63,223.67) .. (549,223.67) .. controls (542.37,223.67) and (537,218.29) .. (537,211.67) -- cycle ;
% %Shape: Circle [id:dp9826640450430779] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (365.67,165.67) .. controls (365.67,159.04) and (371.04,153.67) .. (377.67,153.67) .. controls (384.29,153.67) and (389.67,159.04) .. (389.67,165.67) .. controls (389.67,172.29) and (384.29,177.67) .. (377.67,177.67) .. controls (371.04,177.67) and (365.67,172.29) .. (365.67,165.67) -- cycle ;
% %Shape: Circle [id:dp3301214684025704] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (536.33,113) .. controls (536.33,106.37) and (541.71,101) .. (548.33,101) .. controls (554.96,101) and (560.33,106.37) .. (560.33,113) .. controls (560.33,119.63) and (554.96,125) .. (548.33,125) .. controls (541.71,125) and (536.33,119.63) .. (536.33,113) -- cycle ;
% %Shape: Circle [id:dp8291469194512524] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (292.33,380.33) .. controls (292.33,373.71) and (297.71,368.33) .. (304.33,368.33) .. controls (310.96,368.33) and (316.33,373.71) .. (316.33,380.33) .. controls (316.33,386.96) and (310.96,392.33) .. (304.33,392.33) .. controls (297.71,392.33) and (292.33,386.96) .. (292.33,380.33) -- cycle ;
% %Shape: Circle [id:dp41398214233564345] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (120.33,409.67) .. controls (120.33,403.04) and (125.71,397.67) .. (132.33,397.67) .. controls (138.96,397.67) and (144.33,403.04) .. (144.33,409.67) .. controls (144.33,416.29) and (138.96,421.67) .. (132.33,421.67) .. controls (125.71,421.67) and (120.33,416.29) .. (120.33,409.67) -- cycle ;
% %Straight Lines [id:da815898946207861] 
% \draw    (381.33,154.34) -- (420.67,106.34) ;
% %Straight Lines [id:da01456626999193733] 
% \draw    (290,244) -- (334.33,238.33) ;
% %Straight Lines [id:da3584293763382437] 
% \draw    (346.33,250.33) -- (363.6,306.41) ;
% %Straight Lines [id:da2446773531184654] 
% \draw    (331.33,86.34) -- (372,155.01) ;
% %Straight Lines [id:da6411446040785114] 
% \draw    (416.33,95.67) -- (279,99) ;
% %Straight Lines [id:da6914850676044355] 
% \draw    (380.33,317) -- (506.33,291) ;
% %Straight Lines [id:da02440262730019993] 
% \draw    (443.25,258.76) -- (466.75,202.76) ;
% %Straight Lines [id:da4085661022363092] 
% \draw    (377.2,309.61) -- (429.6,276.81) ;
% %Straight Lines [id:da9518608586033247] 
% \draw    (481.2,207.21) -- (509.2,283.61) ;
% %Straight Lines [id:da2201413676985764] 
% \draw    (333.33,171.01) -- (365.67,165.67) ;
% %Straight Lines [id:da00761792530342198] 
% \draw    (383.2,176.81) -- (432,259.21) ;
% %Straight Lines [id:da16496206241385014] 
% \draw    (489.67,195) -- (538.4,206.01) ;
% %Straight Lines [id:da9413794107820472] 
% \draw    (346.33,226.33) -- (370.4,176.01) ;
% %Straight Lines [id:da40456458801997786] 
% \draw    (358.33,238.33) -- (428,262.41) ;
% %Straight Lines [id:da894864612481154] 
% \draw    (522.33,280) -- (543.33,222.01) ;
% %Straight Lines [id:da7727524374332149] 
% \draw    (199.33,87.67) -- (315.33,71.01) ;
% %Straight Lines [id:da41486087951216655] 
% \draw    (440.33,95.67) -- (538,107.67) ;
% %Straight Lines [id:da3346768591045334] 
% \draw    (450.67,129.67) -- (434,106.34) ;
% %Straight Lines [id:da22153950072240536] 
% \draw    (337.67,441.33) -- (421.25,409.76) ;
% %Straight Lines [id:da6788674298764403] 
% \draw    (443.17,406.67) -- (486.75,416.26) ;
% %Straight Lines [id:da4816999352414425] 
% \draw    (307.25,391.26) -- (321.25,436.76) ;
% %Straight Lines [id:da4953366109782874] 
% \draw    (355.83,238) -- (465.25,192.26) ;
% %Straight Lines [id:da9615940990439336] 
% \draw    (466.67,150.34) -- (549,199.67) ;
% %Shape: Circle [id:dp3868191148570842] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457,344.33) .. controls (457,337.71) and (462.37,332.33) .. (469,332.33) .. controls (475.63,332.33) and (481,337.71) .. (481,344.33) .. controls (481,350.96) and (475.63,356.33) .. (469,356.33) .. controls (462.37,356.33) and (457,350.96) .. (457,344.33) -- cycle ;
% %Shape: Circle [id:dp4276367390198693] 
% \draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (420.33,403.67) .. controls (420.33,397.04) and (425.71,391.67) .. (432.33,391.67) .. controls (438.96,391.67) and (444.33,397.04) .. (444.33,403.67) .. controls (444.33,410.29) and (438.96,415.67) .. (432.33,415.67) .. controls (425.71,415.67) and (420.33,410.29) .. (420.33,403.67) -- cycle ;
% %Shape: Circle [id:dp33919195489265297] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (487,419) .. controls (487,412.37) and (492.37,407) .. (499,407) .. controls (505.63,407) and (511,412.37) .. (511,419) .. controls (511,425.63) and (505.63,431) .. (499,431) .. controls (492.37,431) and (487,425.63) .. (487,419) -- cycle ;
% %Shape: Circle [id:dp7896771363531014] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315,448.33) .. controls (315,441.71) and (320.37,436.33) .. (327,436.33) .. controls (333.63,436.33) and (339,441.71) .. (339,448.33) .. controls (339,454.96) and (333.63,460.33) .. (327,460.33) .. controls (320.37,460.33) and (315,454.96) .. (315,448.33) -- cycle ;
% %Straight Lines [id:da79279712868721] 
% \draw    (91,305.67) -- (163.75,312.76) ;
% %Straight Lines [id:da5892840130397178] 
% \draw    (184.67,324.99) -- (226.75,357.76) ;
% %Straight Lines [id:da12363329694529457] 
% \draw    (144.33,409.67) -- (228.25,372.76) ;
% %Straight Lines [id:da14229520273521445] 
% \draw    (89.17,313.17) -- (225.67,365) ;
% %Straight Lines [id:da9893300265825767] 
% \draw    (245.67,373.99) -- (316.25,441.76) ;
% %Straight Lines [id:da19591294743983423] 
% \draw    (187.17,310.99) -- (262.33,305.67) ;
% %Straight Lines [id:da3870936243239721] 
% \draw    (312.17,371.49) -- (359.25,326.76) ;
% %Straight Lines [id:da9450549636112504] 
% \draw    (316.33,380.33) -- (420.33,403.67) ;
% %Straight Lines [id:da9183974833792922] 
% \draw    (138.33,266.33) -- (265.25,299.76) ;
% %Straight Lines [id:da7241452501959863] 
% \draw    (141.75,403.26) -- (265.75,314.26) ;
% %Straight Lines [id:da8384093664869544] 
% \draw    (511.67,300.49) -- (475.25,334.26) ;
% %Straight Lines [id:da23574070055085794] 
% \draw    (81.75,317.76) -- (123.25,400.26) ;
% %Straight Lines [id:da45976324346521746] 
% \draw    (278.17,316.49) -- (298.25,370.26) ;
% %Straight Lines [id:da11925594109403803] 
% \draw    (475.17,355.49) -- (499,407) ;
% %Straight Lines [id:da1858235917290082] 
% \draw    (459.75,352.76) -- (435.17,392.49) ;
% %Straight Lines [id:da1962305322115201] 
% \draw    (274.33,293.67) -- (278,256) ;
% %Straight Lines [id:da09283602722664064] 
% \draw    (286.67,252.99) -- (357.75,310.26) ;
% %Straight Lines [id:da9285636880931312] 
% \draw    (477.67,183) -- (539.75,122.76) ;
% %Straight Lines [id:da480399310838589] 
% \draw    (316.17,374.99) -- (438.33,281) ;
% %Straight Lines [id:da491965522400413] 
% \draw    (325.75,160.26) -- (416.75,100.26) ;
% %Straight Lines [id:da0015276959055140482] 
% \draw    (138.17,249.99) -- (210.25,189.76) ;
% %Straight Lines [id:da9924581278828754] 
% \draw    (287.75,249.76) -- (426.33,269) ;
% %Straight Lines [id:da3650974794342854] 
% \draw    (549,199.67) -- (548.33,125) ;
% %Straight Lines [id:da6433287895485517] 
% \draw    (64.75,211.26) -- (204.25,182.26) ;
% %Straight Lines [id:da024227976779943705] 
% \draw    (76.29,293.71) -- (184.25,106.76) ;
% %Straight Lines [id:da3076233771913153] 
% \draw    (319.75,157.26) -- (323.25,86.76) ;
% %Straight Lines [id:da23013477870258225] 
% \draw    (389.67,165.67) -- (447.25,149.26) ;




% \end{tikzpicture}

\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,858); %set diagram left start at 0, and has height of 858

%Shape: Circle [id:dp38888181975150615] 
\draw [fill=white] (110,240) circle (13.8);
\node at (110,240) {$-$};

%Shape: Circle [id:dp7296883851042713] 
\draw [fill=white] (196,158) circle (13.8);
\node at (196,158) {$-$};

%Shape: Circle [id:dp5500542189091775] 
\draw [fill=white] (72,144) circle (13.8);
\node at (72,144) {$-$};

%Shape: Circle [id:dp416981942625977] 
\draw [fill=white] (72.33,52.33) circle (13.8);
\node at (72.33,52.33) {$+$};

%Shape: Circle [id:dp4675863175422238] 
\draw [fill=white] (32,188) circle (13.8);
\node at (32,188) {$+$};

%Shape: Circle [id:dp705531591895479] 
\draw [fill=white] (301,150) circle (13.8);
\node at (301,150) {$+$};

%Shape: Circle [id:dp24831340931514045] 
\draw [fill=white] (258,224) circle (13.8);
\node at (258,224) {$+$};

%Shape: Circle [id:dp39481617647051237] 
\draw [fill=white] (247,79) circle (13.8);
\node at (247,79) {$+$};

%Straight Lines [id:da058174742079793784] 
\draw    (72.33,64.33) -- (69.83,132.17) ;
%Straight Lines [id:da0797641406905214] 
\draw    (38.91,178.19) -- (65,154) ;
%Straight Lines [id:da18761380241827386] 
\draw    (200.83,146.67) -- (238.75,89.76) ;
%Straight Lines [id:da5185058156632523] 
\draw    (263.83,213.17) -- (294.17,160.5) ;
%Straight Lines [id:da9804020852513334] 
\draw    (83.67,56.67) -- (157.83,72.83) ;
%Straight Lines [id:da27043256502909296] 
\draw    (288.17,151.17) -- (208,158) ;
%Straight Lines [id:da7816933937096504] 
\draw    (79.83,152.83) -- (110,228) ;
%Straight Lines [id:da5467567813555092] 
\draw    (318.33,54.33) -- (394.75,72.76) ;
%Straight Lines [id:da001189049395439623] 
\draw    (82.83,137.5) -- (235.5,83.5) ;
%Straight Lines [id:da7137990320322147] 
\draw    (44.5,184.83) -- (246,221.67) ;
%Straight Lines [id:da5380324031114732] 
\draw    (122,240) -- (246,224) ;
%Straight Lines [id:da30458110604447386] 
\draw    (41.81,194.91) -- (99.17,234.5) ;
%Straight Lines [id:da8248186467103641] 
\draw    (83.83,146.83) -- (248.83,215.5) ;
%Shape: Circle [id:dp2063339611448609] 
\draw [fill=white] (169.33,76) circle (13.8);
\node at (169.33,76) {$-$};

%Straight Lines [id:da9035474743142344] 
\draw    (181.33,76) -- (234.5,76.83) ;
%Straight Lines [id:da46898363759526707] 
\draw    (169.33,88) -- (193.17,145.83) ;
%Straight Lines [id:da11519549750869051] 
\draw    (247,91) -- (258,212) ;
%Straight Lines [id:da7397990544105745] 
\draw    (179,83.5) -- (290.2,145.2) ;
%Shape: Circle [id:dp37219884497480016] 
\draw [fill=white] (306.33,54.33) circle (13.8);
\node at (306.33,54.33) {$-$};

%Shape: Circle [id:dp026090847788235783] 
\draw [fill=white] (348.33,297) circle (13.8);
\node at (348.33,297) {$-$};

%Shape: Circle [id:dp7372853746233253] 
\draw [fill=white] (408.33,75.67) circle (13.8);
\node at (408.33,75.67) {$+$};

%Shape: Circle [id:dp8548540663153327] 
\draw [fill=white] (59,285.67) circle (13.8);
\node at (59,285.67) {$-$};

%Shape: Circle [id:dp25081629585237586] 
\draw [fill=white] (457.67,175) circle (13.8);
\node at (457.67,175) {$+$};

%Shape: Circle [id:dp908974547380391] 
\draw [fill=white] (254.33,285.67) circle (13.8);
\node at (254.33,285.67) {$-$};

%Shape: Circle [id:dp6162332581841392] 
\draw [fill=white] (437.67,120.33) circle (13.8);
\node at (437.67,120.33) {$+$};

%Shape: Circle [id:dp7230512715907027] 
\draw [fill=white] (217.67,345) circle (13.8);
\node at (217.67,345) {$+$};

%Shape: Circle [id:dp7117396592976387] 
\draw [fill=white] (326.33,218.33) circle (13.8);
\node at (326.33,218.33) {$-$};

%Shape: Circle [id:dp15990848051476225] 
\draw [fill=white] (156.33,296.33) circle (13.8);
\node at (156.33,296.33) {$+$};

%Shape: Circle [id:dp61016482696316] 
\draw [fill=white] (418.33,249) circle (13.8);
\node at (418.33,249) {$+$};

%Shape: Circle [id:dp4985170422017985] 
\draw [fill=white] (498.33,271) circle (13.8);
\node at (498.33,271) {$+$};

%Shape: Circle [id:dp002328351550440755] 
\draw [fill=white] (529,191.67) circle (13.8);
\node at (529,191.67) {$-$};

%Shape: Circle [id:dp521819725403741] 
\draw [fill=white] (357.67,145.67) circle (13.8);
\node at (357.67,145.67) {$-$};

%Shape: Circle [id:dp16005742980883308] 
\draw [fill=white] (528.33,93) circle (13.8);
\node at (528.33,93) {$+$};

%Shape: Circle [id:dp34380915609457274] 
\draw [fill=white] (284.33,360.33) circle (13.8);
\node at (284.33,360.33) {$+$};

%Shape: Circle [id:dp4668952045788688] 
\draw [fill=white] (112.33,389.67) circle (13.8);
\node at (112.33,389.67) {$-$};

%Straight Lines [id:da8266364968686811] 
\draw    (361.33,134.34) -- (400.67,86.34) ;
%Straight Lines [id:da07920008099360343] 
\draw    (270,224) -- (314.33,218.33) ;
%Straight Lines [id:da6019425760147135] 
\draw    (326.33,230.33) -- (343.6,286.41) ;
%Straight Lines [id:da89516097933792] 
\draw    (311.33,66.34) -- (352,135.01) ;
%Straight Lines [id:da4716711010239245] 
\draw    (396.33,75.67) -- (259,79) ;
%Straight Lines [id:da2721395307390505] 
\draw    (360.33,297) -- (486.33,271) ;
%Straight Lines [id:da4884756227142909] 
\draw    (423.25,238.76) -- (446.75,182.76) ;
%Straight Lines [id:da48018034891762695] 
\draw    (357.2,289.61) -- (409.6,256.81) ;
%Straight Lines [id:da6850034784252219] 
\draw    (461.2,187.21) -- (489.2,263.61) ;
%Straight Lines [id:da639980338715456] 
\draw    (313.33,151.01) -- (345.67,145.67) ;
%Straight Lines [id:da8622427976293197] 
\draw    (363.2,156.81) -- (412,239.21) ;
%Straight Lines [id:da22512737233771507] 
\draw    (469.67,175) -- (518.4,186.01) ;
%Straight Lines [id:da9027380641700559] 
\draw    (326.33,206.33) -- (350.4,156.01) ;
%Straight Lines [id:da26797100059521817] 
\draw    (338.33,218.33) -- (408,242.41) ;
%Straight Lines [id:da9837849551575834] 
\draw    (502.33,260) -- (523.33,202.01) ;
%Straight Lines [id:da9648006043148409] 
\draw    (179.33,67.67) -- (295.33,51.01) ;
%Straight Lines [id:da37818034137689127] 
\draw    (420.33,75.67) -- (518,87.67) ;
%Straight Lines [id:da30729692501050143] 
\draw    (430.67,109.67) -- (414,86.34) ;
%Straight Lines [id:da1945475404389968] 
\draw    (317.67,421.33) -- (401.25,389.76) ;
%Straight Lines [id:da018894560246996095] 
\draw    (423.17,386.67) -- (466.75,396.26) ;
%Straight Lines [id:da2656950003125198] 
\draw    (287.25,371.26) -- (301.25,416.76) ;
%Straight Lines [id:da09091693596372574] 
\draw    (335.83,218) -- (445.25,172.26) ;
%Straight Lines [id:da28614220208879637] 
\draw    (446.67,130.34) -- (529,179.67) ;
%Shape: Circle [id:dp6606878546298771] 
\draw [fill=white] (449,324.33) circle (13.8);
\node at (449,324.33) {$-$};

%Shape: Circle [id:dp08382206453710017] 
\draw [fill=white] (412.33,383.67) circle (13.8);
\node at (412.33,383.67) {$+$};

%Shape: Circle [id:dp07773735835281026] 
\draw [fill=white] (479,399) circle (13.8);
\node at (479,399) {$-$};

%Shape: Circle [id:dp8956951842989771] 
\draw [fill=white] (307,428.33) circle (13.8);
\node at (307,428.33) {$-$};

%Straight Lines [id:da7642815748896582] 
\draw    (71,285.67) -- (143.75,292.76) ;
%Straight Lines [id:da20006327869401008] 
\draw    (164.67,304.99) -- (206.75,337.76) ;
%Straight Lines [id:da6249210693951031] 
\draw    (124.33,389.67) -- (208.25,352.76) ;
%Straight Lines [id:da6832351041324118] 
\draw    (69.17,293.17) -- (205.67,345) ;
%Straight Lines [id:da9778831500723886] 
\draw    (225.67,353.99) -- (296.25,421.76) ;
%Straight Lines [id:da08343294351110486] 
\draw    (167.17,290.99) -- (242.33,285.67) ;
%Straight Lines [id:da09416997017730622] 
\draw    (292.17,351.49) -- (339.25,306.76) ;
%Straight Lines [id:da5752381545675522] 
\draw    (296.33,360.33) -- (400.33,383.67) ;
%Straight Lines [id:da28144674563456495] 
\draw    (118.33,246.33) -- (245.25,279.76) ;
%Straight Lines [id:da16717075627448907] 
\draw    (121.75,383.26) -- (245.75,294.26) ;
%Straight Lines [id:da8337634465258591] 
\draw    (491.67,280.49) -- (455.25,314.26) ;
%Straight Lines [id:da13906429528287034] 
\draw    (61.75,297.76) -- (103.25,380.26) ;
%Straight Lines [id:da8325047660459995] 
\draw    (258.17,296.49) -- (278.25,350.26) ;
%Straight Lines [id:da6232753289081951] 
\draw    (455.17,335.49) -- (479,387) ;
%Straight Lines [id:da7497755239612336] 
\draw    (439.75,332.76) -- (415.17,372.49) ;
%Straight Lines [id:da6652329957779551] 
\draw    (254.33,273.67) -- (258,236) ;
%Straight Lines [id:da5024862790422994] 
\draw    (266.67,232.99) -- (337.75,290.26) ;
%Straight Lines [id:da22170210731411577] 
\draw    (457.67,163) -- (519.75,102.76) ;
%Straight Lines [id:da08297463383865689] 
\draw    (296.17,354.99) -- (418.33,261) ;
%Straight Lines [id:da661800923101428] 
\draw    (305.75,140.26) -- (396.75,80.26) ;
%Straight Lines [id:da8342720762677693] 
\draw    (118.17,229.99) -- (190.25,169.76) ;
%Straight Lines [id:da45314360082572236] 
\draw    (267.75,229.76) -- (406.33,249) ;
%Straight Lines [id:da4930054990803232] 
\draw    (529,179.67) -- (528.33,105) ;
%Straight Lines [id:da7750570932154816] 
\draw    (44.75,191.26) -- (184.25,162.26) ;
%Straight Lines [id:da43543962019553895] 
\draw    (56.29,273.71) -- (164.25,86.76) ;
%Straight Lines [id:da8627175013643114] 
\draw    (299.75,137.26) -- (303.25,66.76) ;
%Straight Lines [id:da25663244591026746] 
\draw    (369.67,145.67) -- (427.25,129.26) ;

\end{tikzpicture}

==> tikz/low_temp.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
% %uncomment if require: \path (0,858); %set diagram left start at 0, and has height of 858

% %Shape: Circle [id:dp38888181975150615] 
% \draw [fill=white] (110,240) circle (13.8);
% \node at (110,240) {$-$};

% %Shape: Circle [id:dp7296883851042713] 
% \draw [fill=white] (196,158) circle (13.8);
% \node at (196,158) {$-$};

% %Shape: Circle [id:dp5500542189091775] 
% \draw [fill=white] (72,144) circle (13.8);
% \node at (72,144) {$-$};

% %Shape: Circle [id:dp416981942625977] 
% \draw [fill=white] (72.33,52.33) circle (13.8);
% \node at (72.33,52.33) {$+$};

% %Shape: Circle [id:dp4675863175422238] 
% \draw [fill=white] (32,188) circle (13.8);
% \node at (32,188) {$-$};

% %Shape: Circle [id:dp705531591895479] 
% \draw [fill=white] (301,150) circle (13.8);
% \node at (301,150) {$+$};

% %Shape: Circle [id:dp24831340931514045] 
% \draw [fill=white] (258,224) circle (13.8);
% \node at (258,224) {$-$};

% %Shape: Circle [id:dp39481617647051237] 
% \draw [fill=white] (247,79) circle (13.8);
% \node at (247,79) {$+$};

% %Straight Lines [id:da058174742079793784] 
% \draw    (72.33,64.33) -- (69.83,132.17) ;
% %Straight Lines [id:da0797641406905214] 
% \draw    (38.91,178.19) -- (65,154) ;
% %Straight Lines [id:da18761380241827386] 
% \draw    (200.83,146.67) -- (238.75,89.76) ;
% %Straight Lines [id:da5185058156632523] 
% \draw    (263.83,213.17) -- (294.17,160.5) ;
% %Straight Lines [id:da9804020852513334] 
% \draw    (83.67,56.67) -- (157.83,72.83) ;
% %Straight Lines [id:da27043256502909296] 
% \draw    (288.17,151.17) -- (208,158) ;
% %Straight Lines [id:da7816933937096504] 
% \draw    (79.83,152.83) -- (110,228) ;
% %Straight Lines [id:da5467567813555092] 
% \draw    (318.33,54.33) -- (394.75,72.76) ;
% %Straight Lines [id:da001189049395439623] 
% \draw    (82.83,137.5) -- (235.5,83.5) ;
% %Straight Lines [id:da7137990320322147] 
% \draw    (44.5,184.83) -- (246,221.67) ;
% %Straight Lines [id:da5380324031114732] 
% \draw    (122,240) -- (246,224) ;
% %Straight Lines [id:da30458110604447386] 
% \draw    (41.81,194.91) -- (99.17,234.5) ;
% %Straight Lines [id:da8248186467103641] 
% \draw    (83.83,146.83) -- (248.83,215.5) ;
% %Shape: Circle [id:dp2063339611448609] 
% \draw [fill=white] (169.33,76) circle (13.8);
% \node at (169.33,76) {$+$};

% %Straight Lines [id:da9035474743142344] 
% \draw    (181.33,76) -- (234.5,76.83) ;
% %Straight Lines [id:da46898363759526707] 
% \draw    (169.33,88) -- (193.17,145.83) ;
% %Straight Lines [id:da11519549750869051] 
% \draw    (247,91) -- (258,212) ;
% %Straight Lines [id:da7397990544105745] 
% \draw    (179,83.5) -- (290.2,145.2) ;
% %Shape: Circle [id:dp37219884497480016] 
% \draw [fill=white] (306.33,54.33) circle (13.8);
% \node at (306.33,54.33) {$+$};

% %Shape: Circle [id:dp026090847788235783] 
% \draw [fill=white] (348.33,297) circle (13.8);
% \node at (348.33,297) {$-$};

% %Shape: Circle [id:dp7372853746233253] 
% \draw [fill=white] (408.33,75.67) circle (13.8);
% \node at (408.33,75.67) {$+$};

% %Shape: Circle [id:dp8548540663153327] 
% \draw [fill=white] (59,285.67) circle (13.8);
% \node at (59,285.67) {$+$};

% %Shape: Circle [id:dp25081629585237586] 
% \draw [fill=white] (457.67,175) circle (13.8);
% \node at (457.67,175) {$-$};

% %Shape: Circle [id:dp908974547380391] 
% \draw [fill=white] (254.33,285.67) circle (13.8);
% \node at (254.33,285.67) {$+$};

% %Shape: Circle [id:dp6162332581841392] 
% \draw [fill=white] (437.67,120.33) circle (13.8);
% \node at (437.67,120.33) {$+$};

% %Shape: Circle [id:dp7230512715907027] 
% \draw [fill=white] (217.67,345) circle (13.8);
% \node at (217.67,345) {$+$};

% %Shape: Circle [id:dp7117396592976387] 
% \draw [fill=white] (326.33,218.33) circle (13.8);
% \node at (326.33,218.33) {$-$};

% %Shape: Circle [id:dp15990848051476225] 
% \draw [fill=white] (156.33,296.33) circle (13.8);
% \node at (156.33,296.33) {$+$};

% %Shape: Circle [id:dp61016482696316] 
% \draw [fill=white] (418.33,249) circle (13.8);
% \node at (418.33,249) {$-$};

% %Shape: Circle [id:dp4985170422017985] 
% \draw [fill=white] (498.33,271) circle (13.8);
% \node at (498.33,271) {$-$};

% %Shape: Circle [id:dp002328351550440755] 
% \draw [fill=white] (529,191.67) circle (13.8);
% \node at (529,191.67) {$-$};

% %Shape: Circle [id:dp521819725403741] 
% \draw [fill=white] (357.67,145.67) circle (13.8);
% \node at (357.67,145.67) {$+$};

% %Shape: Circle [id:dp16005742980883308] 
% \draw [fill=white] (528.33,93) circle (13.8);
% \node at (528.33,93) {$-$};

% %Shape: Circle [id:dp34380915609457274] 
% \draw [fill=white] (284.33,360.33) circle (13.8);
% \node at (284.33,360.33) {$-$};

% %Shape: Circle [id:dp4668952045788688] 
% \draw [fill=white] (112.33,389.67) circle (13.8);
% \node at (112.33,389.67) {$+$};

% %Straight Lines [id:da8266364968686811] 
% \draw    (361.33,134.34) -- (400.67,86.34) ;
% %Straight Lines [id:da07920008099360343] 
% \draw    (270,224) -- (314.33,218.33) ;
% %Straight Lines [id:da6019425760147135] 
% \draw    (326.33,230.33) -- (343.6,286.41) ;
% %Straight Lines [id:da89516097933792] 
% \draw    (311.33,66.34) -- (352,135.01) ;
% %Straight Lines [id:da4716711010239245] 
% \draw    (396.33,75.67) -- (259,79) ;
% %Straight Lines [id:da2721395307390505] 
% \draw    (360.33,297) -- (486.33,271) ;
% %Straight Lines [id:da4884756227142909] 
% \draw    (423.25,238.76) -- (446.75,182.76) ;
% %Straight Lines [id:da48018034891762695] 
% \draw    (357.2,289.61) -- (409.6,256.81) ;
% %Straight Lines [id:da6850034784252219] 
% \draw    (461.2,187.21) -- (489.2,263.61) ;
% %Straight Lines [id:da639980338715456] 
% \draw    (313.33,151.01) -- (345.67,145.67) ;
% %Straight Lines [id:da8622427976293197] 
% \draw    (363.2,156.81) -- (412,239.21) ;
% %Straight Lines [id:da22512737233771507] 
% \draw    (469.67,175) -- (518.4,186.01) ;
% %Straight Lines [id:da9027380641700559] 
% \draw    (326.33,206.33) -- (350.4,156.01) ;
% %Straight Lines [id:da26797100059521817] 
% \draw    (338.33,218.33) -- (408,242.41) ;
% %Straight Lines [id:da9837849551575834] 
% \draw    (502.33,260) -- (523.33,202.01) ;
% %Straight Lines [id:da9648006043148409] 
% \draw    (179.33,67.67) -- (295.33,51.01) ;
% %Straight Lines [id:da37818034137689127] 
% \draw    (420.33,75.67) -- (518,87.67) ;
% %Straight Lines [id:da30729692501050143] 
% \draw    (430.67,109.67) -- (414,86.34) ;
% %Straight Lines [id:da1945475404389968] 
% \draw    (317.67,421.33) -- (401.25,389.76) ;
% %Straight Lines [id:da018894560246996095] 
% \draw    (423.17,386.67) -- (466.75,396.26) ;
% %Straight Lines [id:da2656950003125198] 
% \draw    (287.25,371.26) -- (301.25,416.76) ;
% %Straight Lines [id:da09091693596372574] 
% \draw    (335.83,218) -- (445.25,172.26) ;
% %Straight Lines [id:da28614220208879637] 
% \draw    (446.67,130.34) -- (529,179.67) ;
% %Shape: Circle [id:dp6606878546298771] 
% \draw [fill=white] (449,324.33) circle (13.8);
% \node at (449,324.33) {$+$};

% %Shape: Circle [id:dp08382206453710017] 
% \draw [fill=white] (412.33,383.67) circle (13.8);
% \node at (412.33,383.67) {$+$};

% %Shape: Circle [id:dp07773735835281026] 
% \draw [fill=white] (479,399) circle (13.8);
% \node at (479,399) {$+$};

% %Shape: Circle [id:dp8956951842989771] 
% \draw [fill=white] (307,428.33) circle (13.8);
% \node at (307,428.33) {$+$};

% %Straight Lines [id:da7642815748896582] 
% \draw    (71,285.67) -- (143.75,292.76) ;
% %Straight Lines [id:da20006327869401008] 
% \draw    (164.67,304.99) -- (206.75,337.76) ;
% %Straight Lines [id:da6249210693951031] 
% \draw    (124.33,389.67) -- (208.25,352.76) ;
% %Straight Lines [id:da6832351041324118] 
% \draw    (69.17,293.17) -- (205.67,345) ;
% %Straight Lines [id:da9778831500723886] 
% \draw    (225.67,353.99) -- (296.25,421.76) ;
% %Straight Lines [id:da08343294351110486] 
% \draw    (167.17,290.99) -- (242.33,285.67) ;
% %Straight Lines [id:da09416997017730622] 
% \draw    (292.17,351.49) -- (339.25,306.76) ;
% %Straight Lines [id:da5752381545675522] 
% \draw    (296.33,360.33) -- (400.33,383.67) ;
% %Straight Lines [id:da28144674563456495] 
% \draw    (118.33,246.33) -- (245.25,279.76) ;
% %Straight Lines [id:da16717075627448907] 
% \draw    (121.75,383.26) -- (245.75,294.26) ;
% %Straight Lines [id:da8337634465258591] 
% \draw    (491.67,280.49) -- (455.25,314.26) ;
% %Straight Lines [id:da13906429528287034] 
% \draw    (61.75,297.76) -- (103.25,380.26) ;
% %Straight Lines [id:da8325047660459995] 
% \draw    (258.17,296.49) -- (278.25,350.26) ;
% %Straight Lines [id:da6232753289081951] 
% \draw    (455.17,335.49) -- (479,387) ;
% %Straight Lines [id:da7497755239612336] 
% \draw    (439.75,332.76) -- (415.17,372.49) ;
% %Straight Lines [id:da6652329957779551] 
% \draw    (254.33,273.67) -- (258,236) ;
% %Straight Lines [id:da5024862790422994] 
% \draw    (266.67,232.99) -- (337.75,290.26) ;
% %Straight Lines [id:da22170210731411577] 
% \draw    (457.67,163) -- (519.75,102.76) ;
% %Straight Lines [id:da08297463383865689] 
% \draw    (296.17,354.99) -- (418.33,261) ;
% %Straight Lines [id:da661800923101428] 
% \draw    (305.75,140.26) -- (396.75,80.26) ;
% %Straight Lines [id:da8342720762677693] 
% \draw    (118.17,229.99) -- (190.25,169.76) ;
% %Straight Lines [id:da45314360082572236] 
% \draw    (267.75,229.76) -- (406.33,249) ;
% %Straight Lines [id:da4930054990803232] 
% \draw    (529,179.67) -- (528.33,105) ;
% %Straight Lines [id:da7750570932154816] 
% \draw    (44.75,191.26) -- (184.25,162.26) ;
% %Straight Lines [id:da43543962019553895] 
% \draw    (56.29,273.71) -- (164.25,86.76) ;
% %Straight Lines [id:da8627175013643114] 
% \draw    (299.75,137.26) -- (303.25,66.76) ;
% %Straight Lines [id:da25663244591026746] 
% \draw    (369.67,145.67) -- (427.25,129.26) ;

% \end{tikzpicture}


\tikzset{every picture/.style={line width=0.4pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.45,xscale=0.45]
%uncomment if require: \path (0,858); %set diagram left start at 0, and has height of 858


%Straight Lines [id:da058174742079793784] 
\draw    (72.33,64.33) -- (69.83,132.17) ;
%Straight Lines [id:da0797641406905214] 
\draw    (38.91,178.19) -- (65,154) ;
%Straight Lines [id:da18761380241827386] 
\draw    (200.83,146.67) -- (238.75,89.76) ;
%Straight Lines [id:da5185058156632523] 
\draw    (263.83,213.17) -- (294.17,160.5) ;
%Straight Lines [id:da9804020852513334] 
\draw    (83.67,56.67) -- (157.83,72.83) ;
%Straight Lines [id:da27043256502909296] 
\draw    (288.17,151.17) -- (208,158) ;
%Straight Lines [id:da7816933937096504] 
\draw    (79.83,152.83) -- (110,228) ;
%Straight Lines [id:da5467567813555092] 
\draw    (318.33,54.33) -- (394.75,72.76) ;
%Straight Lines [id:da001189049395439623] 
\draw    (82.83,137.5) -- (235.5,83.5) ;
%Straight Lines [id:da7137990320322147] 
\draw    (44.5,184.83) -- (246,221.67) ;
%Straight Lines [id:da5380324031114732] 
\draw    (122,240) -- (246,224) ;
%Straight Lines [id:da30458110604447386] 
\draw    (41.81,194.91) -- (99.17,234.5) ;
%Straight Lines [id:da8248186467103641] 
\draw    (83.83,146.83) -- (248.83,215.5) ;
%Straight Lines [id:da8266364968686811] 
\draw    (361.33,134.34) -- (400.67,86.34) ;
%Straight Lines [id:da07920008099360343] 
\draw    (270,224) -- (314.33,218.33) ;
%Straight Lines [id:da6019425760147135] 
\draw    (326.33,230.33) -- (343.6,286.41) ;
%Straight Lines [id:da89516097933792] 
\draw    (311.33,66.34) -- (352,135.01) ;
%Straight Lines [id:da4716711010239245] 
\draw    (396.33,75.67) -- (259,79) ;
%Straight Lines [id:da2721395307390505] 
\draw    (360.33,297) -- (486.33,271) ;
%Straight Lines [id:da4884756227142909] 
\draw    (423.25,238.76) -- (446.75,182.76) ;
%Straight Lines [id:da48018034891762695] 
\draw    (357.2,289.61) -- (409.6,256.81) ;
%Straight Lines [id:da6850034784252219] 
\draw    (461.2,187.21) -- (489.2,263.61) ;
%Straight Lines [id:da639980338715456] 
\draw    (313.33,151.01) -- (345.67,145.67) ;
%Straight Lines [id:da8622427976293197] 
\draw    (363.2,156.81) -- (412,239.21) ;
%Straight Lines [id:da22512737233771507] 
\draw    (469.67,175) -- (518.4,186.01) ;
%Straight Lines [id:da9027380641700559] 
\draw    (326.33,206.33) -- (350.4,156.01) ;
%Straight Lines [id:da26797100059521817] 
\draw    (338.33,218.33) -- (408,242.41) ;
%Straight Lines [id:da9837849551575834] 
\draw    (502.33,260) -- (523.33,202.01) ;
%Straight Lines [id:da9648006043148409] 
\draw    (179.33,67.67) -- (295.33,51.01) ;
%Straight Lines [id:da37818034137689127] 
\draw    (420.33,75.67) -- (518,87.67) ;
%Straight Lines [id:da30729692501050143] 
\draw    (430.67,109.67) -- (414,86.34) ;
%Straight Lines [id:da1945475404389968] 
\draw    (317.67,421.33) -- (401.25,389.76) ;
%Straight Lines [id:da018894560246996095] 
\draw    (423.17,386.67) -- (466.75,396.26) ;
%Straight Lines [id:da2656950003125198] 
\draw    (287.25,371.26) -- (301.25,416.76) ;
%Straight Lines [id:da09091693596372574] 
\draw    (335.83,218) -- (445.25,172.26) ;
%Straight Lines [id:da28614220208879637] 
\draw    (446.67,130.34) -- (529,179.67) ;
%Straight Lines [id:da7642815748896582] 
\draw    (71,285.67) -- (143.75,292.76) ;
%Straight Lines [id:da20006327869401008] 
\draw    (164.67,304.99) -- (206.75,337.76) ;
%Straight Lines [id:da6249210693951031] 
\draw    (124.33,389.67) -- (208.25,352.76) ;
%Straight Lines [id:da6832351041324118] 
\draw    (69.17,293.17) -- (205.67,345) ;
%Straight Lines [id:da9778831500723886] 
\draw    (225.67,353.99) -- (296.25,421.76) ;
%Straight Lines [id:da08343294351110486] 
\draw    (167.17,290.99) -- (242.33,285.67) ;
%Straight Lines [id:da09416997017730622] 
\draw    (292.17,351.49) -- (339.25,306.76) ;
%Straight Lines [id:da5752381545675522] 
\draw    (296.33,360.33) -- (400.33,383.67) ;
%Straight Lines [id:da28144674563456495] 
\draw    (118.33,246.33) -- (245.25,279.76) ;
%Straight Lines [id:da16717075627448907] 
\draw    (121.75,383.26) -- (245.75,294.26) ;
%Straight Lines [id:da8337634465258591] 
\draw    (491.67,280.49) -- (455.25,314.26) ;
%Straight Lines [id:da13906429528287034] 
\draw    (61.75,297.76) -- (103.25,380.26) ;
%Straight Lines [id:da8325047660459995] 
\draw    (258.17,296.49) -- (278.25,350.26) ;
%Straight Lines [id:da6232753289081951] 
\draw    (455.17,335.49) -- (479,387) ;
%Straight Lines [id:da7497755239612336] 
\draw    (439.75,332.76) -- (415.17,372.49) ;
%Straight Lines [id:da6652329957779551] 
\draw    (254.33,273.67) -- (258,236) ;
%Straight Lines [id:da5024862790422994] 
\draw    (266.67,232.99) -- (337.75,290.26) ;
%Straight Lines [id:da22170210731411577] 
\draw    (457.67,163) -- (519.75,102.76) ;
%Straight Lines [id:da08297463383865689] 
\draw    (296.17,354.99) -- (418.33,261) ;
%Straight Lines [id:da661800923101428] 
\draw    (305.75,140.26) -- (396.75,80.26) ;
%Straight Lines [id:da8342720762677693] 
\draw    (118.17,229.99) -- (190.25,169.76) ;
%Straight Lines [id:da45314360082572236] 
\draw    (267.75,229.76) -- (406.33,249) ;
%Straight Lines [id:da4930054990803232] 
\draw    (529,179.67) -- (528.33,105) ;
%Straight Lines [id:da7750570932154816] 
\draw    (44.75,191.26) -- (184.25,162.26) ;
%Straight Lines [id:da43543962019553895] 
\draw    (56.29,273.71) -- (164.25,86.76) ;
%Straight Lines [id:da8627175013643114] 
\draw    (299.75,137.26) -- (303.25,66.76) ;
%Straight Lines [id:da25663244591026746] 
\draw    (369.67,145.67) -- (427.25,129.26) ;


%Shape: Circle [id:dp6606878546298771] 
\draw [fill=white] (449,324.33) circle (13.8);
\node at (449,324.33) {$+$};
%Shape: Circle [id:dp08382206453710017] 
\draw [fill=white] (412.33,383.67) circle (13.8);
\node at (412.33,383.67) {$+$};

%Shape: Circle [id:dp07773735835281026] 
\draw [fill=white] (479,399) circle (13.8);
\node at (479,399) {$+$};

%Shape: Circle [id:dp8956951842989771] 
\draw [fill=white] (307,428.33) circle (13.8);
\node at (307,428.33) {$+$};

%Shape: Circle [id:dp38888181975150615] 
\draw [fill=white] (110,240) circle (13.8);
\node at (110,240) {$-$};

%Shape: Circle [id:dp7296883851042713] 
\draw [fill=white] (196,158) circle (13.8);
\node at (196,158) {$-$};

%Shape: Circle [id:dp5500542189091775] 
\draw [fill=white] (72,144) circle (13.8);
\node at (72,144) {$-$};

%Shape: Circle [id:dp416981942625977] 
\draw [fill=white] (72.33,52.33) circle (13.8);
\node at (72.33,52.33) {$+$};

%Shape: Circle [id:dp4675863175422238] 
\draw [fill=white] (32,188) circle (13.8);
\node at (32,188) {$-$};

%Shape: Circle [id:dp705531591895479] 
\draw [fill=white] (301,150) circle (13.8);
\node at (301,150) {$+$};

%Shape: Circle [id:dp24831340931514045] 
\draw [fill=white] (258,224) circle (13.8);
\node at (258,224) {$-$};

%Shape: Circle [id:dp39481617647051237] 
\draw [fill=white] (247,79) circle (13.8);
\node at (247,79) {$+$};

%Shape: Circle [id:dp2063339611448609] 
\draw [fill=white] (169.33,76) circle (13.8);
\node at (169.33,76) {$+$};

%Straight Lines [id:da9035474743142344] 
\draw    (181.33,76) -- (234.5,76.83) ;
%Straight Lines [id:da46898363759526707] 
\draw    (169.33,88) -- (193.17,145.83) ;
%Straight Lines [id:da11519549750869051] 
\draw    (247,91) -- (258,212) ;
%Straight Lines [id:da7397990544105745] 
\draw    (179,83.5) -- (290.2,145.2) ;
%Shape: Circle [id:dp37219884497480016] 
\draw [fill=white] (306.33,54.33) circle (13.8);
\node at (306.33,54.33) {$+$};

%Shape: Circle [id:dp026090847788235783] 
\draw [fill=white] (348.33,297) circle (13.8);
\node at (348.33,297) {$-$};

%Shape: Circle [id:dp7372853746233253] 
\draw [fill=white] (408.33,75.67) circle (13.8);
\node at (408.33,75.67) {$+$};

%Shape: Circle [id:dp8548540663153327] 
\draw [fill=white] (59,285.67) circle (13.8);
\node at (59,285.67) {$+$};

%Shape: Circle [id:dp25081629585237586] 
\draw [fill=white] (457.67,175) circle (13.8);
\node at (457.67,175) {$-$};

%Shape: Circle [id:dp908974547380391] 
\draw [fill=white] (254.33,285.67) circle (13.8);
\node at (254.33,285.67) {$+$};

%Shape: Circle [id:dp6162332581841392] 
\draw [fill=white] (437.67,120.33) circle (13.8);
\node at (437.67,120.33) {$+$};

%Shape: Circle [id:dp7230512715907027] 
\draw [fill=white] (217.67,345) circle (13.8);
\node at (217.67,345) {$+$};

%Shape: Circle [id:dp7117396592976387] 
\draw [fill=white] (326.33,218.33) circle (13.8);
\node at (326.33,218.33) {$-$};

%Shape: Circle [id:dp15990848051476225] 
\draw [fill=white] (156.33,296.33) circle (13.8);
\node at (156.33,296.33) {$+$};

%Shape: Circle [id:dp61016482696316] 
\draw [fill=white] (418.33,249) circle (13.8);
\node at (418.33,249) {$-$};

%Shape: Circle [id:dp4985170422017985] 
\draw [fill=white] (498.33,271) circle (13.8);
\node at (498.33,271) {$-$};

%Shape: Circle [id:dp002328351550440755] 
\draw [fill=white] (529,191.67) circle (13.8);
\node at (529,191.67) {$-$};

%Shape: Circle [id:dp521819725403741] 
\draw [fill=white] (357.67,145.67) circle (13.8);
\node at (357.67,145.67) {$+$};

%Shape: Circle [id:dp16005742980883308] 
\draw [fill=white] (528.33,93) circle (13.8);
\node at (528.33,93) {$-$};

%Shape: Circle [id:dp34380915609457274] 
\draw [fill=white] (284.33,360.33) circle (13.8);
\node at (284.33,360.33) {$-$};

%Shape: Circle [id:dp4668952045788688] 
\draw [fill=white] (112.33,389.67) circle (13.8);
\node at (112.33,389.67) {$+$};
\end{tikzpicture}

